Residual Generation Using Physically-Based Grey-Box Recurrent Neural Networks For Engine Fault Diagnosis

Data-driven fault diagnosis is complicated by unknown fault classes and limited training data from different fault realizations. In these situations, conventional multi-class classification approaches are not suitable for fault diagnosis. One solution is the use of anomaly classifiers that are trained using only nominal data. Anomaly classifiers can be used to detect when a fault occurs but give little information about its root cause. Hybrid fault diagnosis methods combining physically-based models and available training data have shown promising results to improve fault classification performance and identify unknown fault classes. Residual generation using grey-box recurrent neural networks can be used for anomaly classification where physical insights about the monitored system are incorporated into the design of the machine learning algorithm. In this work, an automated residual design is developed using a bipartite graph representation of the system model to design grey-box recurrent neural networks and evaluated using a real industrial case study. Data from an internal combustion engine test bench is used to illustrate the potentials of combining machine learning and model-based fault diagnosis techniques.

==> ann_tikz_figure.tex <==
\begin{tikzpicture}[scale=0.75]
% vertices
\node[] (1u1) at (0.5,0) {$u_1$};
\node[] (1u2) at (0.5,-2) {$u_k$};
\node[] (1dots) at (0.5,-0.85) {$\vdots$};
\node[] (2dots) at (2,-0.85) {$\vdots$};

\node[lcvertex] (1l1) at (2,0) {};
\node[lcvertex] (1l2) at (2,-2) {};

\draw (2,2) node[]{\scriptsize Input layer};

\node[lcvertex] (2l1) at (4,1) {\scriptsize $g(\cdot)$};
\node[lcvertex] (2l2) at (4,-1) {};
\node[lcvertex] (2l3) at (4,-3) {};

\draw (3.0,0.9) node[]{\scriptsize $x_{in}$};
\draw (5.0,1.3) node[]{\scriptsize $x_{out}$};

\node[lcvertex] (3l1) at (6,1) {};
\node[lcvertex] (3l2) at (6,-1) {};
\node[lcvertex] (3l3) at (6,-3) {};

\draw (6,2) node[]{\scriptsize Hidden layers};

\node[lcvertex] (4l1) at (8,1) {};
\node[lcvertex] (4l2) at (8,-1) {};
\node[lcvertex] (4l3) at (8,-3) {};

\node[lcvertex] (5l1) at (10,-1) {};
\node[] (6y1) at (11.5,-1) {$\hat{y}$};

\draw (10,2) node[]{\scriptsize Output layer};

%edges
\draw[edge] (1u1) -- (1l1);
\draw[edge] (1u2) -- (1l2);

\foreach \x in {1l1, 1l2} {%
    \foreach \y in {2l1, 2l2, 2l3} {%
        \draw[edge] (\x) -- (\y);
    }
}  

\foreach \x in {2l1, 2l2, 2l3} {%
    \foreach \y in {3l1, 3l2, 3l3} {%
        \draw[edge] (\x) -- (\y);
    }
}  

\foreach \x in {3l1, 3l2, 3l3} {%
    \foreach \y in {4l1, 4l2, 4l3} {%
        \draw[edge] (\x) -- (\y);
    }
} 

\foreach \x in {4l1, 4l2, 4l3} {%
    \draw[edge] (\x) -- (5l1);
} 

\draw[edge] (5l1) -- (6y1);
\end{tikzpicture}

==> causality_tikz_figure.tex <==
\begin{tikzpicture}[scale=0.75]
% vertices
\node (1y) at (0,0) {\scriptsize $y$};
\node[cvertex] (1e3) at (1,0) {\scriptsize $e_3$};
\node (1x2) at (2,0) {\scriptsize $x_2$};
\node[cvertex] (1e5) at (3,0) {\scriptsize $e_5$};
\node (1dx2) at (4,0) {\scriptsize $\dot{x}_2$};
\node[cvertex] (1e2) at (5,0) {\scriptsize $e_2$};
\node (1x1) at (6,0) {\scriptsize $x_1$};
\node[cvertex] (1e4) at (7,0) {\scriptsize $e_4$};
\node (1dx1) at (8.5,0.5) {\scriptsize $\dot{x}_1$};
\node (1u) at (8.5,-0.5) {\scriptsize $u$};
\node[cvertex] (1e1) at (10,0) {\scriptsize $e_1$};
\node (1r) at (11,0) {\scriptsize $r_1$};
%edges
\draw[edge] (1y) to[out=0,in=180] (1e3);
\draw[edge] (1e3) to[out=0,in=180] (1x2);
\draw[edge] (1x2) to[out=0,in=180] (1e5);
\draw[edge] (1e5) to[out=0,in=180] (1dx2);
\draw[edge] (1dx2) to[out=0,in=180] (1e2);
\draw[edge] (1e2) to[out=0,in=180] (1x1);
\draw[edge] (1x1) to[out=0,in=180] (1e4);
\draw[edge] (1e4) to[out=0,in=180] (1dx1);
\draw[edge] (1dx1) to[out=0,in=180] (1e1);
\draw[edge] (1u) to[out=0,in=180] (1e1);
\draw[edge] (1e1) to[out=0,in=180] (1r);

\newcommand\rtwoy{-2.5}
\newcommand\rtwox{2.5}
\node (2y) at (0+\rtwox,0.5+\rtwoy) {\scriptsize $y$};
\node[cvertex] (2e3) at (1+\rtwox,0.5+\rtwoy) {\scriptsize $e_3$};
\node (2x2) at (2+\rtwox,0.5+\rtwoy) {\scriptsize $x_2$};
\node[cvertex] (2e5) at (3+\rtwox,0.5+\rtwoy) {\scriptsize $e_5$};
\node (2dx2) at (4+\rtwox,0.5+\rtwoy) {\scriptsize $\dot{x}_2$};
\node[cvertex] (2e2) at (5.5+\rtwox,0+\rtwoy) {\scriptsize $e_2$};
\node (2u) at (0+\rtwox,-0.5+\rtwoy) {\scriptsize $u$};
\node[cvertex] (2e1) at (1+\rtwox,-0.5+\rtwoy) {\scriptsize $e_1$};
\node (2dx1) at (2+\rtwox,-0.5+\rtwoy) {\scriptsize $\dot{x}_1$};
\node[cvertex] (2e4) at (3+\rtwox,-0.5+\rtwoy) {\scriptsize $e_4$};
\node (2x1) at (4+\rtwox,-0.5+\rtwoy) {\scriptsize $x_1$};

\node (2r) at (6.5+\rtwox,0+\rtwoy) {\scriptsize $r_2$};
%edges
\draw[edge] (2y) to[out=0,in=180] (2e3);
\draw[edge] (2e3) to[out=0,in=180] (2x2);
\draw[edge] (2x2) to[out=0,in=180] (2e5);
\draw[edge] (2e5) to[out=0,in=180] (2dx2);
\draw[edge] (2dx2) to[out=0,in=180] (2e2);
\draw[edge] (2e2) to[out=0,in=180] (2r);
\draw[edge] (2u) to[out=0,in=180] (2e1);
\draw[edge] (2e1) to[out=0,in=180] (2dx1);
\draw[edge] (2dx1) to[out=0,in=180] (2e4);
\draw[edge] (2e4) to[out=0,in=180] (2x1);
\draw[edge] (2x1) to[out=0,in=180] (2e2);

\newcommand\rthreey{-5}
\newcommand\rthreex{0}
% vertices
\node (3u) at (0+\rthreex,0+\rthreey) {\scriptsize $u$};
\node[cvertex] (3e1) at (1+\rthreex,0+\rthreey) {\scriptsize $e_1$};
\node (3dx1) at (2+\rthreex,0+\rthreey) {\scriptsize $\dot{x}_1$};
\node[cvertex] (3e4) at (3+\rthreex,0+\rthreey) {\scriptsize $e_4$};
\node (3x1) at (4+\rthreex,0+\rthreey) {\scriptsize $x_1$};
\node[cvertex] (3e2) at (5+\rthreex,0+\rthreey) {\scriptsize $e_2$};
\node (3dx2) at (6+\rthreex,0+\rthreey) {\scriptsize $\dot{x}_2$};
\node[cvertex] (3e5) at (7+\rthreex,0+\rthreey) {\scriptsize $e_5$};
\node (3x2) at (8.5+\rthreex,0.5+\rthreey) {\scriptsize $x_2$};
\node (3y) at (8.5+\rthreex,-0.5+\rthreey) {\scriptsize $y$};
\node[cvertex] (3e3) at (10+\rthreex,0+\rthreey) {\scriptsize $e_3$};
\node (3r) at (11+\rthreex,0+\rthreey) {\scriptsize $r_3$};
%edges
\draw[edge] (3u) to[out=0,in=180] (3e1);
\draw[edge] (3e1) to[out=0,in=180] (3dx1);
\draw[edge] (3dx1) to[out=0,in=180] (3e4);
\draw[edge] (3e4) to[out=0,in=180] (3x1);
\draw[edge] (3x1) to[out=0,in=180] (3e2);
\draw[edge] (3e2) to[out=0,in=180] (3dx2);
\draw[edge] (3dx2) to[out=0,in=180] (3e5);
\draw[edge] (3e5) to[out=0,in=180] (3x2);
\draw[edge] (3x2) to[out=0,in=180] (3e3);
\draw[edge] (3y) to[out=0,in=180] (3e3);
\draw[edge] (3e3) to[out=0,in=180] (3r);
\end{tikzpicture}

==> dm_tikz_figure.tex <==
\begin{tikzpicture}[scale=1]
% vertices
\draw[->, ultra thick] (0, 0) -- (5, 0);
\draw[->, ultra thick] (0, 0) -- (0, 5);
\draw[-, fill=gray!40] (2.5, 2) -- (4, 2) -- (4,4) -- (1.5,4) -- (1.5,3) -- (2.5,3) -- cycle;
\draw[dashed] (2.5,4) -- (2.5, 3);
\draw[dashed] (2.5,3) -- (4, 3);
\draw[dashed] (0,2) -- (2.5, 2);
\draw[dashed] (1.5,2) -- (1.5, 0);
\draw[ultra thick] (0,0) rectangle (4,4);
\draw[ultra thick,fill=gray!60] (4,0) rectangle (2.5,2);
\draw[ultra thick,fill=gray!60] (2.5,2) rectangle (1.5,3);
\draw[ultra thick,fill=gray!60] (1.5,3) rectangle (0,4);
\draw (3.25,1) node[]{$\mathcal{M}^+$};
\draw (2,2.5) node[]{$\mathcal{M}^0$};
\draw (0.75,3.5) node[]{$\mathcal{M}^-$};
\draw (1.25,1.25) node[]{0};
\draw (3.25,-0.3) node[]{$\mathcal{X}^+$};
\draw (2,-0.3) node[]{$\mathcal{X}^0$};
\draw (0.75,-0.3) node[]{$\mathcal{X}^-$};
\draw (-0.3,1) node[]{$\mathcal{E}^+$};
\draw (-0.3,2.5) node[]{$\mathcal{E}^0$};
\draw (-0.3,3.5) node[]{$\mathcal{E}^-$};
\end{tikzpicture}

==> rnn_tikz_figure.tex <==
\begin{tikzpicture}
% vertices
\node[vertex] (m_t) at (0,0) {\tiny $m_{t,t} + T \,g_1(\cdot)$};
\node[vertex] (T_t) at (0,-0.5) {\tiny $T_{t,t} + T \,g_2(\cdot)$};
\node[vertex] (m_em) at (0,-1) {\tiny $m_{em,t} + T \,g_3(\cdot)$};
\node[vertex] (T_em) at (0,-1.5) {\tiny $T_{em,t} + T \,g_4(\cdot)$};
\node[vertex] (omega_tc) at (0,-2) {\tiny $\omega_{tc,t} + T \,g_5(\cdot)$};
\node[vertex] (m_c) at (0,-2.5) {\tiny $m_{c,t} + T \,g_6(\cdot)$};
\node[vertex] (T_c) at (0,-3) {\tiny $T_{c,t} + T \,g_7(\cdot)$};
\node[vertex] (m_ic) at (0,-3.5) {\tiny $m_{ic,t} + T \,g_8(\cdot)$};
\node[vertex] (T_ic) at (0,-4) {\tiny $T_{ic,t} + T \,g_9(\cdot)$};
\node[vertex] (T_im) at (0,-4.5) {\tiny $T_{im,t} + T \,g_{10}(\cdot)$};
\node[vertex] (m_af) at (0,-5) {\tiny $m_{af,t} + T \,g_{11}(\cdot)$};
\node[vertex] (T_af) at (0,-5.5) {\tiny $T_{af,t} + T \,g_{12}(\cdot)$};
\node[vertex] (wg_pos) at (0,-6) {\tiny $x_{wg,t} + T \,g_{13}(\cdot)$};
\node[vertex] (h) at (0,-7) {\tiny $h(\cdot)$};

\node[left = 4cm of m_t] (m_t_t) {\tiny $m_{t,t}$};
\node[left = 4cm of T_t] (T_t_t) {\tiny $T_{t,t}$};
\node[left = 4cm of m_em] (m_em_t) {\tiny $m_{em,t}$};
\node[left = 4cm of T_em] (T_em_t) {\tiny $T_{em,t}$};
\node[left = 4cm of omega_tc] (omega_tc_t) {\tiny $\omega_{tc,t}$};
\node[left = 4cm of m_c] (m_c_t) {\tiny $m_{c,t}$};
\node[left = 4cm of T_c] (T_c_t) {\tiny $T_{c,t}$};
\node[left = 4cm of m_ic] (m_ic_t) {\tiny $m_{ic,t}$};
\node[left = 4cm of T_ic] (T_ic_t) {\tiny $T_{ic,t}$};
\node[left = 4cm of T_im] (T_im_t) {\tiny $T_{im,t}$};
\node[left = 4cm of m_af] (m_af_t) {\tiny $m_{af,t}$};
\node[left = 4cm of T_af] (T_af_t) {\tiny $T_{af,t}$};
\node[left = 4cm of wg_pos] (wg_pos_t) {\tiny $x_{wg,t}$};

\node[below = 0.08cm of wg_pos_t] (y_p_amb) {\tiny $y_{pamb,t}$};
\node[below = 0.08cm of y_p_amb] (y_T_amb) {\tiny $y_{Tamb,t}$};
\node[below = 0.08cm of y_T_amb] (y_p_im) {\tiny $y_{pim,t}$};
\node[below = 0.08cm of y_p_im] (y_W_af) {\tiny $y_{Waf,t}$};
\node[below = 0.08cm of y_W_af] (y_alpha_th) {\tiny $y_{\alpha th,t}$};
\node[below = 0.08cm of y_alpha_th] (y_omega_e) {\tiny $y_{\omega e,t}$};
\node[below = 0.08cm of y_omega_e] (y_wfc) {\tiny $y_{wtc,t}$};
\node[below = 0.08cm of y_wfc] (y_u_wg) {\tiny $u_{wg,t}$};

\node[right = 0.5cm of m_t] (m_t_tp1) {\tiny $m_{t,t+1}$};
\node[right = 0.5cm of T_t] (T_t_tp1) {\tiny $T_{t,t+1}$};
\node[right = 0.5cm of m_em] (m_em_tp1) {\tiny $m_{em,t+1}$};
\node[right = 0.5cm of T_em] (T_em_tp1) {\tiny $T_{em,t+1}$};
\node[right = 0.5cm of omega_tc] (omega_tc_tp1) {\tiny $\omega_{tc,t+1}$};
\node[right = 0.5cm of m_c] (m_c_tp1) {\tiny $m_{c,t+1}$};
\node[right = 0.5cm of T_c] (T_c_tp1) {\tiny $T_{c,t+1}$};
\node[right = 0.5cm of m_ic] (m_ic_tp1) {\tiny $m_{ic,t+1}$};
\node[right = 0.5cm of T_ic] (T_ic_tp1) {\tiny $T_{ic,t+1}$};
\node[right = 0.5cm of T_im] (T_im_tp1) {\tiny $T_{im,t+1}$};
\node[right = 0.5cm of m_af] (m_af_tp1) {\tiny $m_{af,t+1}$};
\node[right = 0.5cm of T_af] (T_af_tp1) {\tiny $T_{af,t+1}$};
\node[right = 0.5cm of wg_pos] (wg_pos_tp1) {\tiny $x_{wg,t+1}$};
\node[right = 0.5cm of h] (yhat) {\tiny $\hat{y}_{pic,t}$};

%edges
\draw[edge] (m_t) to[out=0,in=180] (m_t_tp1);
\draw[edge] (T_t) to[out=0,in=180] (T_t_tp1);
\draw[edge] (m_em) to[out=0,in=180] (m_em_tp1);
\draw[edge] (T_em) to[out=0,in=180] (T_em_tp1);
\draw[edge] (omega_tc) to[out=0,in=180] (omega_tc_tp1);
\draw[edge] (m_c) to[out=0,in=180] (m_c_tp1);
\draw[edge] (T_c) to[out=0,in=180] (T_c_tp1);
\draw[edge] (m_ic) to[out=0,in=180] (m_ic_tp1);
\draw[edge] (T_ic) to[out=0,in=180] (T_ic_tp1);
\draw[edge] (T_im) to[out=0,in=180] (T_im_tp1);
\draw[edge] (m_af) to[out=0,in=180] (m_af_tp1);
\draw[edge] (T_af) to[out=0,in=180] (T_af_tp1);
\draw[edge] (wg_pos) to[out=0,in=180] (wg_pos_tp1);
\draw[edge] (h) to[out=0,in=180] (yhat);
\foreach \x in {m_t_t, T_t_t, m_em_t, T_em_t, wg_pos_t, y_p_amb} {%
    \draw[edge] (\x) to[out=0,in=180] (m_t);
}
\foreach \x in {m_t_t, T_t_t, m_em_t, T_em_t, omega_tc_t, wg_pos_t, y_p_amb} {%
    \draw[edge] (\x) to[out=0,in=180] (T_t);
}
\foreach \x in {m_t_t, T_t_t, m_em_t, T_em_t, T_im_t, wg_pos_t, y_p_im, y_omega_e, y_wfc} {%
    \draw[edge] (\x) to[out=0,in=180] (m_em);
}
\foreach \x in {m_t_t, T_t_t, m_em_t, T_em_t, T_im_t, wg_pos_t, y_p_im, y_omega_e, y_wfc, y_T_amb} {%
    \draw[edge] (\x) to[out=0,in=180] (T_em);
}
\foreach \x in {m_t_t, T_t_t, m_em_t, T_em_t, omega_tc_t, m_c_t, T_c_t, m_af_t, T_af_t} {%
    \draw[edge] (\x) to[out=0,in=180] (omega_tc);    
}
\foreach \x in {m_ic_t, T_ic_t, omega_tc_t, m_c_t, T_c_t, m_af_t, T_af_t} {%
    \draw[edge] (\x) to[out=0,in=180] (m_c);    
}
\foreach \x in {m_ic_t, T_ic_t, omega_tc_t, m_c_t, T_c_t, m_af_t, T_af_t} {%
    \draw[edge] (\x) to[out=0,in=180] (T_c);    
}
\foreach \x in {m_c_t, T_c_t, m_ic_t, T_ic_t, y_p_im, y_alpha_th} {% 
    \draw[edge] (\x) to[out=0,in=180] (m_ic);    
}  
\foreach \x in {m_em_t, T_em_t, m_ic_t, T_ic_t, T_im_t, y_p_im, y_omega_e, y_alpha_th} {% 
    \draw[edge] (\x) to[out=0,in=180] (T_im);    
}  
\foreach \x in {m_c_t, T_c_t, m_ic_t, T_ic_t, y_p_im, y_alpha_th, y_T_amb} {%  
    \draw[edge] (\x) to[out=0,in=180] (T_ic);    
}  
\foreach \x in {omega_tc_t, m_c_t, T_c_t, m_af_t, T_af_t, y_W_af} {% 
    \draw[edge] (\x) to[out=0,in=180] (m_af);    
}  
\foreach \x in {omega_tc_t, m_c_t, T_c_t, m_af_t, T_af_t, y_W_af, y_T_amb} {%
    \draw[edge] (\x) to[out=0,in=180] (T_af);
}  
\foreach \x in {wg_pos_t, y_u_wg} {%
    \draw[edge] (\x) to[out=0,in=180] (wg_pos);
}
\foreach \x in {T_ic_t, m_ic_t} {
    \draw[edge] (\x) to[out=0,in=180] (h);
}
%\draw[edge] (1) -- (2) node[midway, above] {$\frac{1}{3}$};

\end{tikzpicture}
